A Complex Stiffness Human Impedance Model with Customizable Exoskeleton Control

The natural impedance, or dynamic relationship between force and motion, of a human operator can determine the stability of exoskeletons that use interaction-torque feedback to amplify human strength. While human impedance is typically modelled as a linear system, our experiments on a single-joint exoskeleton testbed involving 10 human subjects show evidence of nonlinear behavior: a low-frequency asymptotic phase for the dynamic stiffness of the human that is different than the expected zero, and an unexpectedly consistent damping ratio as the stiffness and inertia vary. To explain these observations, this paper considers a new frequency-domain model of the human joint dynamics featuring complex value stiffness comprising a real stiffness term and a hysteretic damping term. Using a statistical F-test we show that the hysteretic damping term is not only significant but is even more significant than the linear damping term. Further analysis reveals a linear trend linking hysteretic damping and the real part of the stiffness, which allows us to simplify the complex stiffness model down to a 1-parameter system. Then, we introduce and demonstrate a customizable fractional-order controller that exploits this hysteretic damping behavior to improve strength amplification bandwidth while maintaining stability, and explore a tuning approach which ensures that this stability property is robust to muscle co-contraction for each individual.

==> block-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
% \usepackage{xcolor}
\usepackage{tzbondgraph}
\begin{document}
\definecolor{blue}{RGB}{0,139,255}
\tikzstyle{block}=[minimum width=7mm,minimum height=7mm,draw,thick]
\tikzstyle{plusminus}=[circle,thick,draw,inner sep=0pt,minimum size=3mm]
\tikzstyle{splitter}=[circle,fill,minimum size=2mm,inner sep=0pt]
\tikzstyle{signal} = [-latex, thick, color={rgb,255:red,162; green,51; blue,51}]
\begin{bondgraph}
% The bond graph of a mechanical system
\begin{scope}[every node/.style={bgelement}]
\node[label=above:  $\tau_s$,] at (0,0) (S1) {Se};
\node[label=south east:  $\theta_e$,right=.6of S1] (xe) {1};
\node[label=below:  $\tau_g$, below=.6of xe] (S3) {Se};
\node[label=above:  $M_e$, above=.6of xe] (me) {I};
\node[right=.6of xe] (fc) {0};
\node[label=right:  $\tau_c$,above=.6of fc] (S2) {Se};
\node[right=.6of fc] (xh) {1};
\node[label=above:  $B_h$,right=.6of xh] (bh) {R};
\node[label=above:  $M_h$,above=.6of xh] (mh) {I};
\node[label=below: $K_h+C_h j$,below=.6of xh] (kh) {C};
\end{scope}
\draw
(S1) edge[e_out] (xe)
(xe) edge[e_out] (me)
(xe) edge[f_out] (fc)
(S2) edge[e_out] (fc)
(S3) edge[e_out] (xe)
(fc) edge[e_out] (xh)
(xh) edge[f_out] (bh)
(xh) edge[f_out] (kh)
(xh) edge[e_out] (mh);
% Position sensor integrator
\node[block,above=1.3 of S1] (kp) {\large $\alpha - 1$};
\node[block,left=0.8 of S1] (sea) {\large $G_{SEA} (s)$};
\node[plusminus,left=0.8 of sea] (p1) {};
\node[block,left=0.8 of p1] (alpha) {\large $\alpha$};
\node[left=0.8 of alpha] (fd) {};
\node[above=0.8 of alpha] (bias) {};
% Draw all signals
\begin{scope}[every path/.style={signal}]
\draw (p1) -- node[pos=.5, above]{\textcolor{blue}{$\tau_d$}}(sea);
\draw (sea) -- (S1);
\draw (fd) -- node[pos=0.,above]{$\mathrm{Bias}$} (alpha);
\draw (S2) |- (kp);
\draw (kp) -| node[pos=0.25,above]{$\mathrm{Amplification}$} node[pos=0.85,right]{$-$} (p1);
\draw (S3) -| node[pos=0.26,above]{$\mathrm{Gravity \ Compensation}$} node[pos=0.80,right]{$-$} (p1);
% \draw (bias) -- ++(1.2, -1.2) node[pos=.0,above]{\mathrm{Bias}} node[pos=0.90,right]{$+$} (p1);
\draw (alpha) -- node[pos=0.5,above]{$+$} (p1);
\draw (bias) -- node[pos=0.,above]{$\mathrm{Excitation}$} (alpha);
\end{scope}
\end{bondgraph}
\end{document}

==> fig-0-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-0-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34285716)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-0-1.pdf}}%
    \put(-0.00146484,-0.01749615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{(a)}$}}}%
    \put(0.50647175,-0.01749615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{(b)}$}}}%
    \put(0.05223219,-0.01688579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Apparatus}$}}}%
    \put(0.56373047,-0.01749615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Experimental \ Setup}$}}}%
    \put(0.15214476,0.02344623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{6 \mhyphen Axis \ Force \ Sensor}$}}}%
    \put(0.37618690,0.09565605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{SEA}$}}}%
    \put(0.10750036,0.28356118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Encoder}$}}}%
    \put(0.79487775,0.22451287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Hand \ Grip}$}}}%
    \put(0.69537534,0.30878303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Load}$}}}%
    \put(0.73837494,0.02703006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Spring \ Trigger}$}}}%
  \end{picture}%
\endgroup%


==> fig-1-0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-1-0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62857144)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-1-0.pdf}}%
    \put(0.39742269,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.43160327,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{4}$}}}%
    \put(0.45821818,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{5}$}}}%
    \put(0.47983519,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{6}$}}}%
    \put(0.49829488,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{7}$}}}%
    \put(0.51416397,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{8}$}}}%
    \put(0.52825311,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{9}$}}}%
    \put(0.53734057,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.62060176,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.66885983,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.7145848,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{4}$}}}%
    \put(0.74119966,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{5}$}}}%
    \put(0.76281671,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{6}$}}}%
    \put(0.7812764,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{7}$}}}%
    \put(0.79714549,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{8}$}}}%
    \put(0.81123463,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{9}$}}}%
    \put(0.82032204,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.90358329,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.95184136,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.98630965,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{40}$}}}%
    \put(0.07998742,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.12849254,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.16267311,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{4}$}}}%
    \put(0.18928803,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{5}$}}}%
    \put(0.21090504,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{6}$}}}%
    \put(0.22936476,0.0077317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{7}$}}}%
    \put(0.24523383,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{8}$}}}%
    \put(0.25932299,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{9}$}}}%
    \put(0.26841042,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.35167162,0.00756894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.0234761,0.45191657){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Phs. \ (deg)}$}}} }%
    \put(0.0234761,0.54366326){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Mag. \ (dB)}$}}} }%
    \put(0.0234761,0.24443251){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Phs. \ (deg)}$}}} }%
    \put(0.0234761,0.3361791){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Mag. \ (dB)}$}}} }%
    \put(0.0234761,0.12869494){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Mag. \ (dB)}$}}} }%
    \put(0.0234761,0.03694836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Phs. \ (deg)}$}}} }%
    \put(0.05124923,0.53879091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04565725,0.5556897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{15}$}}}%
    \put(0.04529685,0.5725885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.04565725,0.58948729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{45}$}}}%
    \put(0.04529685,0.60638608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.05124923,0.44615989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04529685,0.46305869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.03934447,0.47995748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{120}$}}}%
    \put(0.03934447,0.49685637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{180}$}}}%
    \put(0.03934447,0.51375516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{240}$}}}%
    \put(0.05124923,0.33130666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04565725,0.34820554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{15}$}}}%
    \put(0.04529685,0.36510434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.04565725,0.38200313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{45}$}}}%
    \put(0.04529685,0.39890192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.05124923,0.23867574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04529685,0.25557453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.03934447,0.27247332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{120}$}}}%
    \put(0.03934447,0.28937211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{180}$}}}%
    \put(0.03934447,0.306271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{240}$}}}%
    \put(0.05124923,0.12382259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04565725,0.14072139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{15}$}}}%
    \put(0.04529685,0.15762028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.04565725,0.17451897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{45}$}}}%
    \put(0.04529685,0.19141786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.05124923,0.03119148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.04529685,0.04809047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{60}$}}}%
    \put(0.03934447,0.06498916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{120}$}}}%
    \put(0.03934447,0.08188805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{180}$}}}%
    \put(0.03934447,0.09878675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{240}$}}}%
    \put(0.39889127,0.61752945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(b)}$}}}%
    \put(0.42562391,0.61754253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.08158969,0.61752945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(a)}$}}}%
    \put(0.10832229,0.61754253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.7429255,0.61754253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.71619283,0.61752945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(c)}$}}}%
    \put(0.7429255,0.41125747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ F : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.71619283,0.41124439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(f)}$}}}%
    \put(0.39889127,0.41124439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(e)}$}}}%
    \put(0.42562391,0.41125747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ F : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.08158967,0.41124439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(d)}$}}}%
    \put(0.10832228,0.41125747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ F : S_{h \mhyphen e \mslash \alpha} (s) \ v.s. \ Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.74292549,0.20257419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B \ \& \ F : S_{h} (s) \ v.s. \ Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.71619285,0.20256111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(i)}$}}}%
    \put(0.39889126,0.20256111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(h)}$}}}%
    \put(0.42562391,0.20257419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subjects \ B \ \& \ F : S_{h} (s) \ v.s. \ Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.08158967,0.20256111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(g)}$}}}%
    \put(0.10832227,0.20257419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subjects \ B \ \& \ F : S_{h} (s) \ v.s. \ Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.19203064,-0.00994098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\omega \ (rad/s)}$}}}%
    \put(0.50933221,-0.00994098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\omega \ (rad/s)}$}}}%
    \put(0.82663375,-0.00994098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\omega \ (rad/s)}$}}}%
    \put(0.10470105,0.51252148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 1}$}}}%
    \put(0.10470105,0.49813656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 2}$}}}%
    \put(0.10470105,0.48375164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 3}$}}}%
    \put(0.10470105,0.30503732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 1}$}}}%
    \put(0.10470105,0.2906524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 2}$}}}%
    \put(0.10470105,0.27626748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 3}$}}}%
    \put(0.10470104,0.06878313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Cuff}$}}}%
    \put(0.10470103,0.09755331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ B}$}}}%
    \put(0.10470103,0.08316839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ F}$}}}%
    \put(0.42200264,0.06878313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Cuff}$}}}%
    \put(0.42200263,0.09755331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ B}$}}}%
    \put(0.42200263,0.08316839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ F}$}}}%
    \put(0.73930418,0.06878332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Cuff}$}}}%
    \put(0.7393042,0.09755331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ B}$}}}%
    \put(0.7393042,0.08316855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Sub. \ F}$}}}%
    \put(0.42200269,0.30503732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 4}$}}}%
    \put(0.42200269,0.2906524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 5}$}}}%
    \put(0.42200269,0.27626748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 6}$}}}%
    \put(0.42200269,0.51252148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 4}$}}}%
    \put(0.42200269,0.49813656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 5}$}}}%
    \put(0.42200269,0.48375164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 6}$}}}%
    \put(0.73930423,0.51252148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 7}$}}}%
    \put(0.73930423,0.49813656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 8}$}}}%
    \put(0.73930423,0.48375164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 9}$}}}%
    \put(0.73930423,0.30503732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 7}$}}}%
    \put(0.73930423,0.2906524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 8}$}}}%
    \put(0.73930423,0.27626748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 9}$}}}%
  \end{picture}%
\endgroup%


==> fig-3-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-3-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25714285)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-3-3.pdf}}%
    \put(0.08447242,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.13536140,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
    \put(0.18625038,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.6}$}}}%
    \put(0.23713917,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.8}$}}}%
    \put(0.28802796,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {2.0}$}}}%
    \put(0.02663705,0.04862538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.0}$}}}%
    \put(0.02663705,0.09951456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.02663705,0.15040335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
    \put(0.02663705,0.20129223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.6}$}}}%
    \put(0.25624898,0.08573030){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.25624898,0.06608764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.25624898,0.04644478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.41621845,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.0}$}}}%
    \put(0.46710743,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.51799641,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
    \put(0.56888520,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.6}$}}}%
    \put(0.61977399,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.8}$}}}%
    \put(0.35838308,0.04862538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {0.8}$}}}%
    \put(0.35838308,0.09951456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.0}$}}}%
    \put(0.35838308,0.15040335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.35838308,0.20129223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
    \put(0.58799502,0.08573030){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.58799502,0.06608764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.58799502,0.04644478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.77237118,0.21866332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 1 \mhyphen 3}$}}}%
    \put(0.77237118,0.19902046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 4 \mhyphen 6}$}}}%
    \put(0.77237118,0.17937761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Exp. \ 7 \mhyphen 9}$}}}%
    \put(0.16695164,-0.01128828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_h \ \mathrm{(N m / rad)}$}}}%
    \put(0.49869768,-0.01128828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_h \ \mathrm{(N m / rad)}$}}}%
    \put(0.83044371,-0.01128828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_h \ \mathrm{(N m / rad)}$}}}%
    \put(0.68060395,0.10314363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$H_h \ \mathrm{(N m / rad)}$}}} }%
    \put(0.34885792,0.10314363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$H_h \ \mathrm{(N m / rad)}$}}} }%
    \put(0.01711189,0.10314363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$H_h \ \mathrm{(N m / rad)}$}}} }%
    \put(0.06961898,0.24749255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(a) \ Subject \ B}$}}}%
    \put(0.40136501,0.24749255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(b) \ Subject \ F}$}}}%
    \put(0.73311104,0.24749255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(c) \ Subject \ Average}$}}}%
    \put(0.74796448,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.0}$}}}%
    \put(0.79885366,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.84974244,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
    \put(0.90063143,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.6}$}}}%
    \put(0.95152002,0.00527415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.8}$}}}%
    \put(0.69012931,0.04862558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {0.8}$}}}%
    \put(0.69012931,0.09951456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.0}$}}}%
    \put(0.69012931,0.15040344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.2}$}}}%
    \put(0.69012931,0.20129233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10 ^ {1.4}$}}}%
  \end{picture}%
\endgroup%


==> fig-6-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-6-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77142859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-6-1.pdf}}%
    \put(0.12253899,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{A}$}}}%
    \put(0.21262824,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{B}$}}}%
    \put(0.30194244,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{C}$}}}%
    \put(0.39048159,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{D}$}}}%
    \put(0.48134585,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{E}$}}}%
    \put(0.57143515,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{F}$}}}%
    \put(0.65842417,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{G}$}}}%
    \put(0.74773839,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{H}$}}}%
    \put(0.84247790,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{I}$}}}%
    \put(0.93101707,0.38179455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{J}$}}}%
    \put(0.00320147,0.53845096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.00320147,0.65269702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{2}$}}}%
    \put(0.09735969,0.59624868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$.\tiny$8$}}}%
    \put(0.17972944,0.64089922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$29$.\tiny$0$}}}%
    \put(0.27598806,0.60471900){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$.\tiny$7$}}}%
    \put(0.35835784,0.63333050){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$21$.\tiny$4$}}}%
    \put(0.45461645,0.59119420){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$.\tiny$9$}}}%
    \put(0.53698620,0.63724171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$25$.\tiny$0$}}}%
    \put(0.63324487,0.60655653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$.\tiny$3$}}}%
    \put(0.72255903,0.60916179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$.\tiny$1$}}}%
    \put(0.81187331,0.59470203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$.\tiny$5$}}}%
    \put(0.90118747,0.58796775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$.\tiny$4$}}}%
    \put(0.13308536,0.60130551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$.\tiny$9$}}}%
    \put(0.22239957,0.55553205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$9$}}}%
    \put(0.31171376,0.59624407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$.\tiny$8$}}}%
    \put(0.40102798,0.54448063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$6$}}}%
    \put(0.49034218,0.53179568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$4$}}}%
    \put(0.57965637,0.57251502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$8$}}}%
    \put(0.66897059,0.50791034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$1$}}}%
    \put(0.75828475,0.55735620){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$0$}}}%
    \put(0.84759898,0.56002177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$1$}}}%
    \put(0.93691314,0.56979805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$6$}}}%
    \put(0.07899512,0.74661341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\mathrm{(a)}$ \footnotesize $\mathrm{F \mhyphen test \ v.s. \ Subject}$}}}%
    \put(0.86992457,0.69105788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\mathrm{F_{M1 \mhyphen M3}}$}}}%
    \put(0.86992457,0.66303209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\mathrm{F_{M2 \mhyphen M3}}$}}}%
    \put(0.12570701,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.21523143,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.30485760,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.39384627,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.48314690,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.57214917,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.66162609,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.75079790,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.84020022,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.91861628,-0.01820546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{All}$}}}%
    \put(0.00320147,0.13845104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.00320147,0.25269707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{2}$}}}%
    \put(0.09735969,0.21351033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$.\tiny$6$}}}%
    \put(0.17972944,0.21859153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$11$.\tiny$8$}}}%
    \put(0.27598806,0.20935750){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$.\tiny$1$}}}%
    \put(0.36530229,0.20842983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$.\tiny$8$}}}%
    \put(0.45461645,0.20298992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$.\tiny$3$}}}%
    \put(0.54393064,0.21060333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$.\tiny$5$}}}%
    \put(0.62630042,0.21476579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$.\tiny$1$}}}%
    \put(0.71561458,0.22409908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$14$.\tiny$7$}}}%
    \put(0.81187331,0.21332441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$.\tiny$5$}}}%
    \put(0.90118747,0.21293737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$.\tiny$4$}}}%
    \put(0.13308536,0.08484023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$1$}}}%
    \put(0.22239957,0.15611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$9$}}}%
    \put(0.31171376,0.19206846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$.\tiny$0$}}}%
    \put(0.40102798,0.15001983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$7$}}}%
    \put(0.49034218,0.16949933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$6$}}}%
    \put(0.57965637,0.18587238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$.\tiny$2$}}}%
    \put(0.66897059,0.13236096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$.\tiny$4$}}}%
    \put(0.75828475,0.15931481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$1$}}}%
    \put(0.84759898,0.17847512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$.\tiny$3$}}}%
    \put(0.93691314,0.17159805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$.\tiny$8$}}}%
    \put(0.07899512,0.34661348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\mathrm{(b)}$ \footnotesize $\mathrm{F \mhyphen test \ v.s. \ Experiment}$}}}%
    \put(0.86992457,0.29105793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\mathrm{F_{M1 \mhyphen M3}}$}}}%
    \put(0.86992457,0.26303213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\mathrm{F_{M2 \mhyphen M3}}$}}}%
    \put(0.00320147,0.42420796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mhyphen 2}$}}}%
    \put(0.00320147,0.02420795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mhyphen 2}$}}}%
  \end{picture}%
\endgroup%


==> fig-7-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-7-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-7-1.pdf}}%
    \put(0.37426564,0.34652452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.62174949,0.34652452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h}$}}}%
    \put(0.83947131,0.34652452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{SEA}$}}}%
    \put(0.02713453,0.52259758){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $0$}}}}%
    \put(0.02713453,0.5562468){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $20 \cdot \log (\mathrm{k_p})$}}}}%
    \put(0.20078752,0.61832583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Potential \ Bandwidth}$}}}%
    \put(0.70719774,0.63475988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Multi \mhyphen}$}}}%
    \put(0.6829914,0.60251183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Crossover}$}}}%
    \put(0.88993367,0.61832583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Noise}$}}}%
    \put(0.05561921,0.68948799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Magnitude \, (dB)}$}}}%
    \put(0.37426564,-0.01737232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.62174949,-0.01737232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{h}$}}}%
    \put(0.83947131,-0.01737232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{SEA}$}}}%
    \put(0.02713453,0.02289634){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $-180$}}}}%
    \put(0.02713453,0.10785666){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $-90$}}}}%
    \put(0.02713453,0.20149845){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize $0$}}}}%
    \put(0.20078752,0.25442508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Potential \ Bandwidth}$}}}%
    \put(0.70719774,0.27085913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Multi \mhyphen}$}}}%
    \put(0.6829914,0.23861107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Crossover}$}}}%
    \put(0.88993367,0.25442508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Noise}$}}}%
    \put(0.05561921,0.32558724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Phase \, (deg)}$}}}%
    \put(0.14346268,0.45455092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{k_p} \cdot P(s)$}}}%
    \put(0.14347625,0.48868586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $F(s)$}}}%
    \put(0.14346268,0.4198287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{k_p} \cdot P(s) \cdot F(s)$}}}%
  \end{picture}%
\endgroup%


==> fig-8-6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-8-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35714286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-8-6.pdf}}%
    \put(0.9938513,0.25571309){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c}}$}}} }%
    \put(0.9938513,0.30622145){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\theta_{e}}$}}} }%
    \put(0.99385125,0.07084524){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c}}$}}} }%
    \put(0.99385125,0.12272911){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{s}}$}}} }%
    \put(0.15135649,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.22957506,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.30779364,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.38601222,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.17590467,0.3461139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B: \ f=0.72}$}}}%
    \put(0.15357395,0.34610228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(a)}$}}}%
    \put(0.15135649,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.22957506,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.30779364,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.38601222,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.13697158,0.19687998){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-10}$}}} }%
    \put(0.13697158,0.22873868){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.13697158,0.24521425){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}} }%
    \put(0.11832079,0.20964912){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c} \ (Nm)}$}}} }%
    \put(0.11832079,0.2901325){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c} \ (Nm)}$}}} }%
    \put(0.13697158,0.27663137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-10}$}}} }%
    \put(0.13697158,0.30849007){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.13697158,0.32496564){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}} }%
    \put(0.24795177,-0.01075298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{time \ (s)}$}}}%
    \put(0.13697158,0.01201207){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-10}$}}} }%
    \put(0.13697158,0.04387077){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.13697158,0.06034638){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}} }%
    \put(0.11832079,0.0247812){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c} \ (Nm)}$}}} }%
    \put(0.15135649,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.22957506,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.30779363,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.38601221,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.17590468,0.16124599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ B: \ f = 0.60}$}}}%
    \put(0.15357396,0.16123437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(d)}$}}}%
    \put(0.13644454,0.08843418){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-0.2}$}}} }%
    \put(0.13644454,0.12336212){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.13644454,0.1400361){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0.2}$}}} }%
    \put(0.11832079,0.10526458){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{c} \ (Nm)}$}}} }%
    \put(0.15135649,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.22610284,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.30432141,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.38253999,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.67890382,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.7571224,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.83534093,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.91355955,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.70345196,0.3461139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ G: \ f=0.22}$}}}%
    \put(0.68112124,0.34610228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(c)}$}}}%
    \put(0.67890382,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.7571224,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.83534093,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.91355955,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.958934,0.20911739){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\theta_{e} \ (rad)}$}}} }%
    \put(0.958934,0.28960081){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\theta_{e} \ (rad)}$}}} }%
    \put(0.9415273,0.28047649){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{1.5}$}}} }%
    \put(0.9415273,0.3074679){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}} }%
    \put(0.9415273,0.32414187){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{2.5}$}}} }%
    \put(0.9415273,0.19999301){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{1.5}$}}} }%
    \put(0.9415273,0.22698442){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}} }%
    \put(0.9415273,0.24365838){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{2.5}$}}} }%
    \put(0.95893415,0.02424952){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{s} \ (Nm)}$}}} }%
    \put(0.94155454,0.01201207){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-25}$}}} }%
    \put(0.94155454,0.04387077){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.94155454,0.06034638){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{25}$}}} }%
    \put(0.67890392,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.75712249,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.83534107,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.91355965,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.70345206,0.16124599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ G: \ f = 0.10}$}}}%
    \put(0.68112133,0.16123437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(f)}$}}}%
    \put(0.95893415,0.10473289){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{\tilde{\tau}_{s} \ (Nm)}$}}} }%
    \put(0.94155454,0.09943988){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{-1}$}}} }%
    \put(0.94155454,0.12435422){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}} }%
    \put(0.94155454,0.14142497){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}} }%
    \put(0.67890392,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.75365027,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.83186885,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.91008743,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.77549916,-0.01075298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{time \ (s)}$}}}%
    \put(0.41513011,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.49334871,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.57156726,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.64978584,0.18513615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.44057733,0.34611390){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ D: \ f=0.56}$}}}%
    \put(0.41734755,0.34610228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(b)}$}}}%
    \put(0.41513011,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.49334871,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.57156726,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.64978584,0.26561957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.41513015,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.49334876,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}$}}}%
    \put(0.57156733,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{2}$}}}%
    \put(0.64978594,0.00026822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{3}$}}}%
    \put(0.44057738,0.16124599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{Subject \ D: \ f = 0.44}$}}}%
    \put(0.41734759,0.16123437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\mathrm{(e)}$}}}%
    \put(0.41513015,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{0}$}}}%
    \put(0.48987653,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{10}$}}}%
    \put(0.56809511,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{20}$}}}%
    \put(0.64631371,0.08075165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{30}$}}}%
    \put(0.51172545,-0.01075298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{time \ (s)}$}}}%
    \put(-0.00026352,0.32356519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Bias: 0 \ Nm}$}}}%
    \put(-0.00055804,0.30597776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Grip: 10 \ kg}$}}}%
    \put(-0.00026352,0.28835624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Motion: None}$}}}%
    \put(-0.00026352,0.24306510){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Bias: 8 \ Nm}$}}}%
    \put(-0.00055804,0.22547767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Grip: 27 \ kg}$}}}%
    \put(-0.00026352,0.20785614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Motion: None}$}}}%
    \put(-0.00026352,0.13869171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Bias: 4 \ Nm}$}}}%
    \put(-0.00055804,0.12110428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Grip: 14 \ kg}$}}}%
    \put(-0.00026352,0.10348275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Motion: 1 \ rad/s}$}}}%
    \put(-0.00026352,0.05819717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Bias: 4 \ Nm}$}}}%
    \put(-0.00055804,0.04060975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Grip: 14 \ kg}$}}}%
    \put(-0.00026352,0.02298822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Motion: 10 \ rad/s}$}}}%
  \end{picture}%
\endgroup%

